concurrentKanren: miniKanren for parallel execution

Concurrent logic programming predates miniKanren, but concurrent implementations of miniKanren have remained largely unexplored. In this work we present a parallel implementation of miniKanren in Go, demonstrating its feasibility and potential for performance improvements. Our approach leverages implicit parallelism allowing legacy programs to benefit from parallel execution. We discuss implementation strategies and evaluate the impact of parallelism, laying groundwork for future language-agnostic models.

==> plot-msgs.tex <==
\begin{subfigure}{.5\textwidth}
  \centering
  %\includegraphics[width=\linewidth]{plot_msgs_normalized.png}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    %title={Message-based},
    xlabel={num},
    ylabel={time (s)},
    xmin=0, xmax=600000,
    ymin=0, ymax=180,
    xtick={0,100000, 200000, 300000, 400000, 500000, 600000},
    ytick={0,60,120,180,240,300,360,420,480},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
%cycle list name=black white,
]

\addplot%[
    %color=red,
   % mark=square,
    %]
    coordinates {
     (10000,2.1)
    (100000,16)
    (200000,36)
    (300000,77)
    (400000,154)
    (500000,85)
    (600000,361)
    };

\addplot%[
    %color=red,
   % mark=square,
    %]
    coordinates {
     (10000,1.1)
    (100000,9.8)
    (200000,19.6)
    (300000,40.3)
    (400000,56.5)
    (500000,45.8)
    (600000,262)
    };

\addplot%[
    %color=red,
   % mark=square,
    %]
    coordinates {
     (10000,1.3)
    (100000,10.2)
    (200000,21)
    (300000,42.9)
    (400000,56.8)
    (500000,48)
    (600000,175)
    };

\addplot%[
    %color=red,
   % mark=square,
    %]
    coordinates {
     (10000,1.1)
    (100000,8.9)
    (200000,17.5)
    (300000,36)
    (400000,50.4)
    (500000,43.8)
    (600000,165)
    };

\addplot%[
    %color=red,
   % mark=square,
    %]
    coordinates {
     (10000,1)
    (100000,7.9)
    (200000,16.2)
    (300000,32.2)
    (400000,40.5)
    (500000,41.4)
    (600000,132)
    };

\legend{GOMAXPROCS=2, GOMAXPROCS=4, GOMAXPROCS=6, GOMAXPROCS=8, GOMAXPROCS=10}
    
\end{axis}
\end{tikzpicture}
}
  \caption{Message-based benchmark}
  \Description{A line plot of the message-based data found in table \ref{tab:res}}
\end{subfigure}%

==> plot-workerpool.tex <==
\begin{subfigure}{.5\textwidth}
  \centering
  %\includegraphics[width=\linewidth]{plot_msgs_normalized.png}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    %title={Message-based},
    xlabel={num},
    ylabel={time (s)},
    xmin=0, xmax=600000,
    ymin=0, ymax=180,
    xtick={0,100000, 200000, 300000, 400000, 500000, 600000},
    ytick={0,60,120,180,240,300,360,420,480},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
%cycle list name=mark list,
]

\addplot%[
   % color=blue,
   % mark=square,
  %  ]
    coordinates {
    (10000,2.174)
    (100000,23.288)
    (200000,52.199)
    (300000,110.620)
    (400000,125.872)
    (500000,98.662)
    (600000,674.943)
    };

\addplot%[
    %color=red,
   % mark=square,
    %]
    coordinates {
     (10000,2.121)
    (100000,20.079)
    (200000,46.654)
    (300000,98.139)
    (400000,108.632)
    (500000,87.249)
    (600000,479.773)
    };

\addplot%[
    %color=red,
   % mark=square,
    %]
    coordinates {
     (10000,2.3)
    (100000,23)
    (200000,50)
    (300000,104)
    (400000,113)
    (500000,92)
    (600000,234)
    };

\addplot%[
    %color=red,
   % mark=square,
    %]
    coordinates {
     (10000,2.3)
    (100000,23)
    (200000,51)
    (300000,105)
    (400000,114)
    (500000,93)
    (600000,143)
    };

\addplot%[
    %color=red,
   % mark=square,
    %]
    coordinates {
     (10000,2.331)
    (100000,23)
    (200000,50)
    (300000,105)
    (400000,113)
    (500000,93)
    (600000,140)
    };

\legend{GOMAXPROCS=2, GOMAXPROCS=4, GOMAXPROCS=6, GOMAXPROCS=8, GOMAXPROCS=10}
    
\end{axis}
\end{tikzpicture}
}
  \caption{Worker pool benchmark}
  \Description{A line plot of the worker pool-based data found in table \ref{tab:res}}
\end{subfigure}

==> plot10.tex <==
\begin{subfigure}{.5\textwidth}
  \centering
  %\includegraphics[width=\linewidth]{plot_msgs_normalized.png}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    %title={Message-based},
    xlabel={num},
    ylabel={time (s)},
    xmin=0, xmax=1000000,
    ymin=0, ymax=500,
    xtick={0,100000, 200000, 300000, 400000, 500000, 600000, 700000, 800000, 900000, 1000000},
    ytick={0,60,120,180,240,300,360,420,480},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
%cycle list name=black white,
]

\addplot%[
    %color=red,
   % mark=square,
    %]
    coordinates {
     (10000,1)
    (100000,8)
    (200000,17)
    (300000,35)
    (400000,45)
    (500000,43)
    (600000,136)
    (700000,212)
    (800000,475)
    (900000,420)
    (1000000,451)
    };

\addplot%[
    %color=red,
   % mark=square,
    %]
    coordinates {
     (10000,2)
    (100000,14)
    (200000,31)
    (300000,64)
    (400000,67)
    (500000,56)
    (600000,140)
    (700000,132)
    (800000,147)
    (900000,126)
    (1000000,124)
    };

\addplot%[
    %color=red,
   % mark=square,
    %]
    coordinates {
     (10000, 1)
    (100000, 9)
    (200000, 22)
    (300000, 39)
    (400000, 62)
    (500000, 47)
    (600000, 326)
    (700000, 142)
    (800000, 529)
    (900000, 215)
    (1000000, 320)
    };

\addplot%[
    %color=red,
   % mark=square,
    %]
    coordinates {
     (10000, 1)
    (100000, 9)
    (200000, 21)
    (300000, 48)
    (400000, 48)
    (500000, 37)
    (600000, 122)
    (700000, 113)
    (800000, 112)
    (900000, 101)
    (1000000, 86)
    };

\legend{message-based, worker pool, single-threaded, faster-minikanren}
    
\end{axis}
\end{tikzpicture}
}
  \caption{Comparison}
  \Description{A line plot of the message-based data found in table \ref{tab:res}}
\end{subfigure}%
